Parameterization Invariance and the Resolution of the Unitary Gauge Puzzle

We examine the calculation of the critical temperature $T_c$ for the restoration of a spontaneously broken symmetry. Motivated by a set of recently developed gauge dependence identities, we give a gauge and parameterization independent definition of this temperature in terms of the physical mass of the scalar particle as determined by the propagator pole. As an explicit illustration, we consider the Abelian Higgs model in the unitary gauge, where the usual definition of the critical temperature based upon the effective potential leads to an erroneous result. We show how the gauge invariant definition reproduces the correct result as found in the ``renormalizable'' parameterizations.

==> (inline-ps-0) <==

0.5 setlinewidth
-30 0 moveto
30 0 lineto
stroke
0 15 15 270 269 arc
stroke

==> (inline-ps-1) <==

0.5 setlinewidth
-30 0 moveto
30 0 lineto
stroke
[3 3] 0 setdash
0 15 15 270 269 arc
stroke

==> (inline-ps-2) <==

0.5 setlinewidth
-30 0 moveto
30 0 lineto
0 0 moveto
0 10 lineto
stroke
0 20 10 270 269 arc
stroke

==> (inline-ps-3) <==

0.5 setlinewidth
-30 0 moveto
30 0 lineto
0 0 moveto
0 10 lineto
stroke
[3 3] 0 setdash
0 20 10 270 269 arc
stroke

==> (inline-ps-4) <==

0.5 setlinewidth
-30 0 moveto
30 0 lineto
0 0 moveto
0 10 lineto
stroke
[0.5 1.5] 0 setdash
0 20 10 270 269 arc
stroke

==> (inline-ps-5) <==

0.5 setlinewidth
-30 -5 moveto
-15 -5 lineto
stroke
15 -5 moveto
30 -5 lineto
stroke
/m matrix currentmatrix def
1 0.75 scale
0 -6.6 15 0 360 arc
m setmatrix
stroke

==> (inline-ps-6) <==

0.5 setlinewidth
-30 -5 moveto
-15 -5 lineto
stroke
15 -5 moveto
30 -5 lineto
stroke
[3 3] 0 setdash
/m matrix currentmatrix def
1 0.75 scale
0 -6.6 15 0 360 arc
m setmatrix
stroke

==> (inline-ps-7) <==

0.5 setlinewidth
-30 -5 moveto
-15 -5 lineto
stroke
15 -5 moveto
30 -5 lineto
stroke
[0.5 1.5] 0 setdash
/m matrix currentmatrix def
1 0.75 scale
0 -6.6 15 0 360 arc
m setmatrix
stroke

==> (inline-ps-8) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
[ ] 0 setdash
0 15 15 270 269 arc
stroke

==> (inline-ps-9) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
0 15 15 270 269 arc
stroke

==> (inline-ps-10) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
[0.5 1.5] 0 setdash
0 15 15 270 269 arc
stroke

==> (inline-ps-11) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
[ ] 0 setdash
0 0 moveto
0 10 lineto
stroke
0 20 10 270 269 arc
stroke

==> (inline-ps-12) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
[ ] 0 setdash
0 0 moveto
0 10 lineto
stroke
[3 3] 0 setdash
0 20 10 270 269 arc
stroke

==> (inline-ps-13) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 0 moveto
30 0 lineto
stroke
[ ] 0 setdash
0 0 moveto
0 10 lineto
stroke
[0.5 1.5] 0 setdash
0 20 10 270 269 arc
stroke

==> (inline-ps-14) <==

0.5 setlinewidth
[3 3] 0 setdash
-30 -5 moveto
-15 -5 lineto
stroke
15 -5 moveto
30 -5 lineto
stroke
/m matrix currentmatrix def
1 0.75 scale
0 -6.6 15 0 180 arc
m setmatrix
stroke
[ ] 0 setdash
/m matrix currentmatrix def
1 0.75 scale
0 -6.6 15 180 360 arc
m setmatrix
stroke

==> (inline-ps-15) <==

0.5 setlinewidth
-20 0 moveto
20 0 lineto
stroke

==> (inline-ps-16) <==

0.5 setlinewidth
[3 3] 0 setdash
-20 0 moveto
20 0 lineto
stroke

==> (inline-ps-17) <==

0.5 setlinewidth
[0.5 1.5] 0 setdash
-20 0 moveto
20 0 lineto
stroke

==> (inline-ps-18) <==

0.5 setlinewidth
-15 0 moveto
0 0 lineto
stroke
120 rotate
-15 0 moveto
0 0 lineto
stroke
120 rotate
-15 0 moveto
0 0 lineto
stroke

==> (inline-ps-19) <==

0.5 setlinewidth
-15 0 moveto
0 0 lineto
stroke
[3 3] 0 setdash
120 rotate
-15 0 moveto
0 0 lineto
stroke
120 rotate
-15 0 moveto
0 0 lineto
stroke

==> (inline-ps-20) <==

0.5 setlinewidth
-15 0 moveto
0 0 lineto
stroke
[0.5 1.5] 0 setdash
120 rotate
-15 0 moveto
0 0 lineto
stroke
120 rotate
-15 0 moveto
0 0 lineto
stroke

==> (inline-ps-21) <==

0.5 setlinewidth
45 rotate
-15 0 moveto
15 0 lineto
stroke
0 15 moveto
0 -15 lineto
stroke

==> (inline-ps-22) <==

0.5 setlinewidth
45 rotate
-15 0 moveto
0 0 lineto
stroke
0 15 moveto
0 0 lineto
stroke
[3 3] 0 setdash
15 0 moveto
0 0 lineto
stroke
0 -15 moveto
0 0 lineto
stroke

==> (inline-ps-23) <==

0.5 setlinewidth
[3 3] 0 setdash
45 rotate
-15 0 moveto
0 0 lineto
stroke
0 15 moveto
0 0 lineto
stroke
15 0 moveto
0 0 lineto
stroke
0 -15 moveto
0 0 lineto
stroke

==> (inline-ps-24) <==

0.5 setlinewidth
45 rotate
[3 3] 0 setdash
-15 0 moveto
0 0 lineto
stroke
0 15 moveto
0 0 lineto
stroke
[0.5 1.5] 0 setdash
15 0 moveto
0 0 lineto
stroke
0 -15 moveto
0 0 lineto
stroke
